Minimax Performance Limits for Multiple-Model Estimation

This article concerns the performance limits of strictly causal state estimation for linear systems with fixed, but uncertain, parameters belonging to a finite set. In particular, we provide upper and lower bounds on the smallest achievable gain from disturbances to the point-wise estimation error. The bounds rely on forward and backward Riccati recursions -- one forward recursion for each feasible model and one backward recursion for each pair of feasible models. We give simple examples where the lower and upper bounds are tight.

==> figures/fig1.tex <==
\pgfplotstableread[col sep=comma]{\figpath/fig1.csv}{\datatable}
\begin{tikzpicture}
    \begin{axis}[%
        xlabel={$N$},
        ylabel={$\gamma_N$},
        width={5cm},
        height={5cm},
        axis x line={bottom},
        axis y line={left},
        xminorticks = {false},
        yminorticks = {false},
	legend pos=north west
    ]
	\addplot[line width = 1pt, blue] table[x=t, y=gammas] from \datatable;
	\addlegendentry{$\gamma^\star_N$}
	\addplot[line width = 2pt, loosely dotted, black] table[x=t, y=lowers] from \datatable;
	\addlegendentry{$\underline\gamma_N$}
	\addplot[line width = 2pt, dash pattern = on 8pt off 4pt, black] table[x=t, y=uppers] from \datatable;
	\addlegendentry{$\overline\gamma_N$}
    \end{axis}
\end{tikzpicture}


==> figures/fig2.tex <==
\pgfplotstableread[col sep=comma]{\figpath/fig2.csv}{\datatable}
\begin{tikzpicture}
    \begin{axis}[%
        xlabel={$N$},
        ylabel={$\gamma_N$},
        width={5cm},
        height={5cm},
        axis x line={bottom},
        axis y line={left},
        xminorticks = {false},
        yminorticks = {false},
    ]
	\addplot[line width = 1pt, blue] table[x=t, y=gammas] from \datatable;
	\addplot[line width = 2pt, loosely dotted, black] table[x=t, y=lowers] from \datatable;
	\addplot[line width = 2pt, dash pattern = on 8pt off 4pt, black] table[x=t, y=uppers] from \datatable;
    \end{axis}
\end{tikzpicture}


==> figures/fig3.tex <==
\pgfplotstableread[col sep=comma]{\figpath/fig3.csv}{\datatable}
\begin{tikzpicture}
    \begin{axis}[%
        xlabel={$N$},
        ylabel={$\gamma_N$},
        width={5cm},
        height={5cm},
        axis x line={bottom},
        axis y line={left},
        xminorticks = {false},
        yminorticks = {false},
	ymin=1.21,
	ymax=1.36,
    ]
	\addplot[line width = 1pt, blue] table[x=t, y=gammas] from \datatable;
	\addplot[line width = 2pt, loosely dotted, black] table[x=t, y=lowers] from \datatable;
	\addplot[line width = 2pt, dash pattern = on 8pt off 4pt, black] table[x=t, y=uppers] from \datatable;
    \end{axis}
\end{tikzpicture}


==> figures/fig4.tex <==
\pgfplotstableread[col sep=comma]{\figpath/fig4.csv}{\datatable}
\begin{tikzpicture}
    \begin{axis}[%
        xlabel={$N$},
        ylabel={$\gamma_N$},
        width={5cm},
        height={5cm},
        axis x line={bottom},
        axis y line={left},
        xminorticks = {false},
        yminorticks = {false},
	xmax=20,
    ]
	\addplot[line width = 1.6pt, blue] table[x=t, y=gammas] from \datatable;
	\addplot[line width = 2pt, loosely dotted, black] table[x=t, y=lowers] from \datatable;
	\addplot[line width = 2pt, dash pattern = on 8pt off 4pt, black] table[x=t, y=uppers] from \datatable;
    \end{axis}
\end{tikzpicture}

